Harmonic-Mean Aggregation of Continuous-Time Markov Chains with Reachability Error Bounds

Abstracting a continuous-time Markov chain by grouping its states into blocks raises a fundamental question: which rates should the abstract chain use when states within a block have different exit rates and transition probabilities? We study harmonic-mean aggregation, which matches the mean waiting time and next-block distribution of a local experiment that uniformly selects a state within the block and observes its next jump. Equivalently, the abstract transition rates are averages of the concrete rates with inverse-exit-rate weights. Since the aggregation does not preserve reachability probabilities in general, we derive theoretical error bounds for time-bounded reachability. We decompose the error into a blockwise mean and centered-within-block deviations, and show that the rate mismatch has zero weighted mean. Exploiting this cancellation and differences between abstract reachability values, we obtain bounds valid at every time horizon through a linear comparison system with two quantities per block, without computing concrete reachability values. All results are formalized and proven in Lean 4.

==> figures/fig-blocklevel.tex <==
% Block-level view of the outgoing transitions of one concrete state s in B_k.
% Each arrow carries its concrete rate R(s,.); each group is summed into a block-level rate.
\begin{tikzpicture}[hm arrow,scale=0.85,transform shape]
 % blocks
 \node[hm block,minimum width=3.9cm,minimum height=2.7cm,
       label={[font=\footnotesize,anchor=south west,inner sep=2pt]north west:$B_k$}] (Bk) at (0,0) {};
 \node[hm block,minimum width=1.7cm,minimum height=2.3cm,
       label={[font=\footnotesize]right:$B_\ell$}] (Bl) at (6.6,1.5) {};
 \node[hm block,minimum width=1.7cm,minimum height=1.3cm,
       label={[font=\footnotesize]right:$B_m$}] (Bm) at (6.6,-1.5) {};
 % states
 \node[hm state] (s)  at (0.9,0)      {$s$};
 \node[hm state] (s1) at (-1.1,0.7)   {$s'$};
 \node[hm state] (s2) at (-1.1,-0.7)  {$s''$};
 \node[hm state] (u1) at (6.6,2.0)    {$u_1$};
 \node[hm state] (u2) at (6.6,1.0)    {$u_2$};
 \node[hm state] (v1) at (6.6,-1.5)   {$v_1$};
 % internal transitions (counted in r_{k->k}(s))
 \draw[hm internal] (s) -- node[pos=0.5,above,sloped,font=\scriptsize,inner sep=1.5pt]{$\R(s,s')$} (s1);
 \draw[hm internal] (s) -- node[pos=0.5,below,sloped,font=\scriptsize,inner sep=1.5pt]{$\R(s,s'')$} (s2);
 % transitions into B_l
 \draw[hm arrow,hmblue] (s) -- node[pos=0.5,above,sloped,font=\scriptsize,inner sep=1.5pt]{$\R(s,u_1)$} (u1);
 \draw[hm arrow,hmblue] (s) -- node[pos=0.5,below,sloped,font=\scriptsize,inner sep=1.5pt]{$\R(s,u_2)$} (u2);
 % transition into B_m
 \draw[hm arrow,hmorange] (s) -- node[pos=0.5,below,sloped,font=\scriptsize,inner sep=1.5pt]{$\R(s,v_1)$} (v1);
 % block-level rates: sums of the concrete rates of each group
 \node[font=\footnotesize,hmgray,inner sep=1pt,anchor=north] at (0,-1.5)
   {$\rkl{k}{k}{s}=\R(s,s')+\R(s,s'')$};
 \node[font=\footnotesize,hmblue,inner sep=1pt,anchor=south] at (3.7,2.75)
   {$\rkl{k}{\ell}{s}=\R(s,u_1)+\R(s,u_2)$};
 \node[font=\footnotesize,hmorange,inner sep=1pt,anchor=north] at (5.3,-2.6)
   {$\rkl{k}{m}{s}=\R(s,v_1)$};
\end{tikzpicture}


==> figures/fig-decomp.tex <==
\begin{tikzpicture}[x=0.85cm,y=0.75cm,>=Stealth]
 % axes
 \draw[->,semithick] (0,0) -- (0,3.25) node[above,font=\scriptsize] {probability};
 \draw[semithick] (0,0) -- (5.0,0);
 \node[font=\scriptsize,below] at (2.95,-0.05) {the concrete states of $B_k$};
 % abstract value (what the abstraction says for the whole block)
 \draw[hmgray,dashed,semithick] (0.35,1.0) -- (4.95,1.0)
   node[right,font=\scriptsize,hmgray] {$\Phat_t(k)$};
 % weighted mean of the true values
 \draw[hmblue,semithick] (0.35,1.65) -- (4.95,1.65)
   node[right,font=\scriptsize,hmblue] {$(\Av P_t)_k$};
 % true values and their deviation from the weighted mean
 \foreach \x/\h in {1.6/0.75,2.5/1.25,3.4/2.05,4.3/2.55}{
   \draw[hmorange,semithick] (\x,1.65) -- (\x,\h);
   \fill (\x,\h) circle (2pt);
 }
 \node[font=\scriptsize,above right=-1pt] at (4.3,2.55) {$P_t(s)$};
 \node[font=\scriptsize,hmorange,right] at (4.3,2.1) {$y_t(s)$};
 % mean error
 \draw[<->,hmblue,semithick] (0.7,1.0) -- (0.7,1.65);
 \node[font=\scriptsize,hmblue,right] at (0.7,1.32) {$\varepsilon_t(k)$};
\end{tikzpicture}


==> figures/fig-example.tex <==
% Running example: concrete CTMC (left) and its HM abstraction (right).
\begin{tikzpicture}[hm arrow,scale=0.8,transform shape]
 % ---------- concrete CTMC ----------
 \node[hm state] (s1) at (0,0)      {$s_1$};
 \node[hm state] (s2) at (1.9,0)    {$s_2$};
 \node[hm state] (g)  at (0.35,1.6) {$g$};
 \node[hm state] (h)  at (2.35,1.6) {$h$};
 \draw[hm internal] (s1) -- node[below,hm rate] {$1$} (s2);
 \draw[hm arrow] (s1) -- node[midway,left,hm rate]  {$1$} (g);
 \draw[hm arrow] (s2) -- node[midway,hm rate] {$6$} (g);
 \draw[hm arrow] (s2) -- node[midway,right,hm rate] {$2$} (h);
 \begin{scope}[on background layer]
  \node[hm block,fit=(s1)(s2),inner sep=3.5mm,label={[hm label]below:$B$}] {};
 \end{scope}
 \draw[hm arrow] (-0.95,0) -- (s1);
 \node[font=\small] at (1.2,2.45) {Original CTMC $\C$};
 % ---------- arrow ----------
 \node at (4.0,0.8) {$\longrightarrow$};
 \node[hm label,hmgray,align=center] at (4.0,1.25) {HM};
 % ---------- abstract CTMC ----------
 \node[hm abs state] (ab) at (6.1,0)    {$\hat s_B$};
 \node[hm abs state] (ag) at (5.35,1.6) {$\hat s_G$};
 \node[hm abs state] (ah) at (7.35,1.6) {$\hat s_H$};
 \draw[hm arrow] (ab) -- node[midway,left,hm rate]  {$2$} (ag);
 \draw[hm arrow] (ab) -- node[midway,right,hm rate] {$2/5$} (ah);
 \draw[hm arrow] (5.05,0) -- (ab);
 \draw[hm arrow,dashed,hmgray] (ab) to[out=-35,in=-145,looseness=9]
   node[below,font=\footnotesize,hmgray] {virtual self event $4/5$} (ab);
 \node[font=\small] at (6.35,2.45) {Abstraction $\Chat$};
\end{tikzpicture}


==> figures/fig-intervals.tex <==
% Left: concrete states S with predicates pi_1, pi_2 (unequal intervals) and the induced blocks.
% Right: abstract states, one per block, with the abstraction map alpha in between.
\scalebox{0.85}{%
\begin{tikzpicture}[x=0.44cm,y=0.5cm]
 % ---------------- concrete side ----------------
 % highlighted blocks B_k = I^1_2 x I^2_2 and B_l = I^1_4 x I^2_2 (not adjacent)
 \fill[hmblue!14]   (2.6,1.5) rectangle (4.5,4.6);
 \fill[hmorange!14] (7.5,1.5) rectangle (9.5,4.6);
 % concrete states; a few valuations of D_1 x D_2 are not states of S
 \foreach \i in {0,...,9}{\foreach \j in {0,...,6}{\fill[black!70] (\i,\j) circle (0.08);}}
 \foreach \i/\j in {0/6,1/5,9/0,8/1,9/6,7/6}{\fill[white] (\i,\j) circle (0.16);}
 % cut points (not equally spaced)
 \foreach \c in {2.6,4.5,7.5}{\draw[dashed,semithick,gray] (\c,-0.5) -- (\c,6.5);}
 \foreach \c in {1.5,4.6}{\draw[dashed,semithick,gray] (-0.5,\c) -- (9.5,\c);}
 \draw[semithick] (-0.5,-0.5) rectangle (9.5,6.5);
 % a concrete transition s -> s' between two blocks
 \fill[hmblue]   (3,3) circle (0.17);
 \fill[hmorange] (8,3) circle (0.17);
 \node[font=\scriptsize,hmblue,anchor=south]   at (3,3.2) {$s$};
 \node[font=\scriptsize,hmorange,anchor=south] at (8,3.2) {$s'$};
 \draw[-{Stealth[length=1.6mm]},semithick,bend left=30] (3.12,3.08) to (7.88,3.08);
 % block labels
 \node[font=\scriptsize,hmblue]   at (3.55,4.33) {$B_k$};
 \node[font=\scriptsize,hmorange] at (8.5,4.33) {$B_\ell$};
 % interval labels
 \foreach \x/\t in {1.05/1,3.55/2,6.0/3,8.5/4}{\node[font=\scriptsize] at (\x,7.1) {$I^1_\t$};}
 \foreach \y/\t in {0.5/1,3.05/2,5.55/3}{\node[font=\scriptsize,anchor=east] at (-0.7,\y) {$I^2_\t$};}
 \node[font=\footnotesize] at (4.5,8.3) {$\pi_1$ over $x_1$};
 \node[font=\footnotesize,rotate=90] at (-2.5,3) {$\pi_2$ over $x_2$};
 \node[font=\footnotesize,below] at (4.5,-0.6) {concrete states $\Sset$};

 % ---------------- abstraction map ----------------
 \draw[-{Stealth[length=2.2mm]},very thick,hmgray] (10.1,3) -- (12.1,3);
 \node[font=\footnotesize,above] at (11.1,3.1) {$\alpha$};

 % ---------------- abstract side ----------------
 \begin{scope}[xshift=5.6cm]
  \foreach \c in {2.6,4.5,7.5}{\draw[dashed,gray!70] (\c,-0.5) -- (\c,6.5);}
  \foreach \c in {1.5,4.6}{\draw[dashed,gray!70] (-0.5,\c) -- (9.5,\c);}
  \draw[semithick] (-0.5,-0.5) rectangle (9.5,6.5);
  % one abstract state per block, drawn at the middle of its box
  \foreach \x in {1.05,3.55,6.0,8.5}{\foreach \y in {0.5,3.05,5.55}{
    \node[circle,draw=black!55,fill=black!8,semithick,minimum size=4.6mm,inner sep=0pt] at (\x,\y) {};}}
  \node[circle,draw=hmblue,fill=hmblue!14,semithick,minimum size=5.6mm,inner sep=0pt,font=\scriptsize,text=hmblue]
       (sk) at (3.55,3.05) {$\hat s_k$};
  \node[circle,draw=hmorange,fill=hmorange!14,semithick,minimum size=5.6mm,inner sep=0pt,font=\scriptsize,text=hmorange]
       (sl) at (8.5,3.05) {$\hat s_\ell$};
  \draw[-{Stealth[length=1.6mm]},semithick] (sk) to[bend left=38] node[above=-1pt,font=\scriptsize] {$\Rhat$} (sl);
  \node[font=\footnotesize,below] at (4.5,-0.6) {abstract states $\Shat$};
 \end{scope}
\end{tikzpicture}%
}


==> figures/fig-loop.tex <==
\begin{tikzpicture}[>=Stealth,scale=0.8,transform shape]
 \node[hm box] (e) at (0,0) {mean error\\[1pt]$\varepsilon_k$};
 \node[hm box] (s) at (5.4,0) {spread\\[1pt]$\sigma_k$};
 \draw[hm arrow,bend left=24] (s.north west) to
   node[above,hm rate] {$m_{k\ell}$} (e.north east);
 \draw[hm arrow,bend left=24] (e.south east) to
   node[below,hm rate] {$a_{k\ell}$} (s.south west);
 \draw[hm arrow] (e) edge[loop left,looseness=6] node[left,hm rate] {$\Qhat$} (e);
 \draw[hm arrow] (s) edge[loop right,looseness=6] node[right,hm rate] {$\lambda_{k\ell}$} (s);
 \node[hm label,above=8mm of s,hmorange] (f) {probability gaps $f_k(t)$};
 \draw[hm arrow,hmorange] (f) -- (s.north);
\end{tikzpicture}


==> figures/fig-pipeline.tex <==
% Overview of the HM construction.
\scalebox{0.92}{%
\begin{tikzpicture}[node distance=0.45cm]
 \node[hm box] (c) {\textbf{Concrete\\CTMC}\\[1pt]
   $\C=(\Sset,s_0,\R,L)$};
 \node[hm box,right=of c] (b) {\textbf{Blocks}\\[1pt]
   predicates $\Pi$\\ $B_1,\dots,B_M$};
 \node[hm box,right=of b] (l) {\textbf{Local\\experiment}\\[1pt]
   $Z_k\sim\Unif(B_k)$\\ observe $(\tau_k,J_k)$};
 \node[hm box,right=of l,fill=hmblue!10] (a) {\textbf{Abstract\\CTMC}\\[1pt]
   $\Chat$ with\\ $\Rhat=\Ehat_k\phat_{k\ell}$};
 \draw[hm arrow] (c) -- (b);
 \draw[hm arrow] (b) -- (l);
 \draw[hm arrow] (l) -- (a);
 \node[hm label,hmgray,below=2pt of c] {Sect.~\ref{sec:ctmc}};
 \node[hm label,hmgray,below=2pt of b] {Sect.~\ref{sec:predicates}};
 \node[hm label,hmgray,below=2pt of l] {Sect.~\ref{sec:derive}};
 \node[hm label,hmgray,below=2pt of a] {Sect.~\ref{sec:abstract}};
\end{tikzpicture}%
}


==> figures/fig-survival.tex <==
% Waiting-time survival functions in block B of the running example.
\begin{tikzpicture}
 \begin{axis}[
   width=0.80\linewidth,height=3.4cm,
   xmin=0,xmax=1.2,ymin=0,ymax=1.02,
   xlabel={$t$},ylabel={survival prob.},
   xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},
   tick label style={font=\scriptsize},
   grid=major,grid style={gray!25},]
  \addplot[hmblue,very thick,domain=0:1.2,samples=400]
    {0.5*exp(-2*x)+0.5*exp(-8*x)};
  \addplot[hmorange,very thick,dashed,domain=0:1.2,samples=400]
    {exp(-3.2*x)};
  \addplot[hmgreen,very thick,dotted,domain=0:1.2,samples=400]
    {exp(-5*x)};
 \end{axis}
\end{tikzpicture}

